Global cell-cell communication enables spatial segregation of cells in organoids of the inner cell mass

During development, cell fates are determined through a combination of intracellular transcriptional regulations and extracellular signaling. As a result, spatial patterns of different cell types arise. We investigate the decision between epiblast and primitive endoderm cells in the inner cell mass of the preimplantation mouse embryo. Our computational model uses global cell signaling for the pattern formation. By varying the signal dispersion, cell type arrangements ranging from a checkerboard to an engulfing pattern can be generated. Pair correlation functions provide a well-suited way of characterizing the model output. With these, we established a quantitative comparison between the simulation results and experimental data of inner cell mass organoids. We obtained an astonishing agreement. Thus, our model proves its capability to replicate the cell differentiation patterns, making global signaling a strong contender to explain pattern formation in the preimplantation embryo.

==> GRN.tex <==
\begin{tikzpicture}%[scale=1.5]

\newcommand\W{1.2}

% Cell line
\begin{scope}[%
every node/.style={anchor=west, regular polygon, 
regular polygon sides=6,
draw,
minimum width=\W cm,
outer sep=0,shape border rotate=90,blur shadow={shadow blur steps=5}
},
      transform shape]
    \node[fill=white] (A) at (0*\W,0) {}; \fill (A) circle (0.08*\W);
    \node[fill=white] (B) at ($(A)+(0.433*\W,0)$) {}; \fill (B) circle (0.08*\W);
    \node[fill=white] (C) at ($(B)+(0.433*\W,0)$) {}; \fill (C) circle (0.08*\W);
    \node[fill=white] (D) at ($(C)+(0.433*\W,0)$) {}; \fill (D) circle (0.08*\W);
    \node[fill=white] (E) at ($(D)+(0.433*\W,0)$) {}; \fill (E) circle (0.08*\W);
    \node[fill=white] (F) at ($(E)+(0.433*\W,0)$) {}; \fill (F) circle (0.08*\W);
    \node[fill=white] (G) at ($(F)+(0.433*\W,0)$) {}; \fill (G) circle (0.08*\W);
\end{scope}

% Zoomed in cell
\begin{scope}[%
every node/.style={anchor=west, regular polygon, 
regular polygon sides=6,
draw,
minimum width=2*\W cm,
outer sep=0,shape border rotate=90,blur shadow={shadow blur steps=5}
},
      transform shape]
\node[fill=white] (I) at (-3.5*\W, -2*\W) {};
\end{scope}

% Signal lines
\draw [->] ($(B)+(0,0.5*\W)$) to [out=140,in=40] ($(A)+(0,0.5*\W)$);
\draw [->] ($(C)+(0,0.5*\W)$) to [out=140,in=40] ($(A)+(0,0.5*\W)$);
\draw [->] ($(D)+(0,0.5*\W)$) to [out=140,in=40] ($(A)+(0,0.5*\W)$);
\draw [->] ($(E)+(0,0.5*\W)$) to [out=140,in=40] ($(A)+(0,0.5*\W)$);
\draw [->] ($(F)+(0,0.5*\W)$) to [out=140,in=40] ($(A)+(0,0.5*\W)$);
\draw [->] ($(G)+(0,0.5*\W)$) to [out=140,in=40] ($(A)+(0,0.5*\W)$);

% Zoom
\draw[dashed] (A) circle (0.6*\W); 
\draw[dashed] (I) circle (1.5*\W);
\draw[dashed] ($(A) + (-0.49613*0.6*\W, 0.86824*0.6*\W)$) -- ($(I) + (-0.3*1.5*\W, 0.954*1.5*\W)$);
\draw[dashed] ($(A) - (-0.49613*0.6*\W, 0.86824*0.6*\W)$) -- ($(I) - (-0.7*1.5*\W, 0.714*1.5*\W)$);

% GRN
\node (NANOG) at ($(I) + (-0.5*\W, 0)$) {N};
\node (GATA6) at ($(I) + (0.5*\W, 0)$) {G};
\node (S) at ($(I) + (-0.5*\W, 1*\W)$) {S};

\draw[->] (S) -- (NANOG);
\draw[-|] ($(NANOG)+(0.25*\W,0.1*\W)$) -- ($(GATA6)+(-0.25*\W,0.1*\W)$);
\draw[|-] ($(NANOG)+(0.25*\W,-0.1*\W)$) -- ($(GATA6)+(-0.25*\W,-0.1*\W)$);

\node () at ($(A)+(0,-1.25*\W)$) {$q$};
\node () at ($(D)+(0.25*\W,-1.25*\W)$) {signal influence};

% Table numbers
\node () at ($(A)+(0,-2*\W)$) {$0.1$};
\node () at ($(B)+(0,-2*\W)$) {$90\%$};
\node () at ($(C)+(0,-2*\W)$) {$9\%$};
\node () at ($(D)+(0,-2*\W)$) {$1\%$};
\node () at ($(E)+(0,-2*\W)$) {$0\%$};
\node () at ($(F)+(0,-2*\W)$) {$0\%$};
\node () at ($(G)+(0,-2*\W)$) {$0\%$};

\node () at ($(A)+(0,-2.5*\W)$) {$0.5$};
\node () at ($(B)+(0,-2.5*\W)$) {$51\%$};
\node () at ($(C)+(0,-2.5*\W)$) {$25\%$};
\node () at ($(D)+(0,-2.5*\W)$) {$13\%$};
\node () at ($(E)+(0,-2.5*\W)$) {$6\%$};
\node () at ($(F)+(0,-2.5*\W)$) {$3\%$};
\node () at ($(G)+(0,-2.5*\W)$) {$2\%$};

\node () at ($(A)+(0,-3*\W)$) {$0.9$};
\node () at ($(B)+(0,-3*\W)$) {$21\%$};
\node () at ($(C)+(0,-3*\W)$) {$19\%$};
\node () at ($(D)+(0,-3*\W)$) {$17\%$};
\node () at ($(E)+(0,-3*\W)$) {$16\%$};
\node () at ($(F)+(0,-3*\W)$) {$15\%$};
\node () at ($(G)+(0,-3*\W)$) {$13\%$};

% Table lines
\draw ($(A)+(0.433*\W,-0.25*\W)$) -- ($(A)+(0.433*\W,-0.75*\W)$);
\draw ($(B)+(0.433*\W,-0.25*\W)$) -- ($(B)+(0.433*\W,-0.75*\W)$);
\draw ($(C)+(0.433*\W,-0.25*\W)$) -- ($(C)+(0.433*\W,-0.75*\W)$);
\draw ($(D)+(0.433*\W,-0.25*\W)$) -- ($(D)+(0.433*\W,-0.75*\W)$);
\draw ($(E)+(0.433*\W,-0.25*\W)$) -- ($(E)+(0.433*\W,-0.75*\W)$);
\draw ($(F)+(0.433*\W,-0.25*\W)$) -- ($(F)+(0.433*\W,-0.75*\W)$);

\draw ($(A)+(0.433*\W,-1.75*\W)$) -- ($(A)+(0.433*\W,-3.25*\W)$);
\draw ($(B)+(0.433*\W,-1.75*\W)$) -- ($(B)+(0.433*\W,-3.25*\W)$);
\draw ($(C)+(0.433*\W,-1.75*\W)$) -- ($(C)+(0.433*\W,-3.25*\W)$);
\draw ($(D)+(0.433*\W,-1.75*\W)$) -- ($(D)+(0.433*\W,-3.25*\W)$);
\draw ($(E)+(0.433*\W,-1.75*\W)$) -- ($(E)+(0.433*\W,-3.25*\W)$);
\draw ($(F)+(0.433*\W,-1.75*\W)$) -- ($(F)+(0.433*\W,-3.25*\W)$);

\end{tikzpicture}

==> experimental.tex <==
\begin{tikzpicture}

\definecolor{NANOG}{rgb}{0.75,0,0.75}
\definecolor{GATA6}{rgb}{0,0.75,0.75}
\definecolor{DPDN}{rgb}{0.75,0.75,0.75}

\newcommand\W{0.8}

% Tissue 1
\begin{scope}[%
every node/.style={anchor=west, regular polygon, 
regular polygon sides=6,
draw,
minimum width=\W cm,
outer sep=0,shape border rotate=90,blur shadow={shadow blur steps=5}
},
      transform shape]
    \node[fill=NANOG] (A1) at (0*\W,0) {}; \fill (A1) circle (0.08*\W);
    \node[fill=DPDN] (B1) at ($(A1)+(0.433*\W,0)$) {}; \fill (B1) circle (0.08*\W);
    \node[fill=GATA6] (C1) at ($(B1)+(0.433*\W,0)$) {}; \fill (C1) circle (0.08*\W);
    
    \node[fill=GATA6] (A2) at ($(A1)-(2*0.433*\W,3/4*\W)$) {}; \fill (A2) circle (0.08*\W);
    \node[fill=GATA6] (B2) at ($(A2)+(0.433*\W,0)$) {}; \fill (B2) circle (0.08*\W);
    \node[fill=NANOG] (C2) at ($(B2)+(0.433*\W,0)$) {}; \fill (C2) circle (0.08*\W);
    \node[fill=DPDN] (D2) at ($(C2)+(0.433*\W,0)$) {}; \fill (D2) circle (0.08*\W);
    
    \node[fill=GATA6] (A3) at ($(A2)-(2*0.433*\W,3/4*\W)$) {}; \fill (A3) circle (0.08*\W);
    \node[fill=DPDN] (B3) at ($(A3)+(0.433*\W,0)$) {}; \fill (B3) circle (0.08*\W);
    \node[fill=NANOG] (C3) at ($(B3)+(0.433*\W,0)$) {}; \fill (C3) circle (0.08*\W);
    \node[fill=GATA6] (D3) at ($(C3)+(0.433*\W,0)$) {}; \fill (D3) circle (0.08*\W);
    \node[fill=NANOG] (E3) at ($(D3)+(0.433*\W,0)$) {}; \fill (E3) circle (0.08*\W);
    
    \node[fill=NANOG] (A4) at ($(A3)-(0,3/4*\W)$) {}; \fill (A4) circle (0.08*\W);
    \node[fill=GATA6] (B4) at ($(A4)+(0.433*\W,0)$) {}; \fill (B4) circle (0.08*\W);
    \node[fill=NANOG] (C4) at ($(B4)+(0.433*\W,0)$) {}; \fill (C4) circle (0.08*\W);
    \node[fill=NANOG] (D4) at ($(C4)+(0.433*\W,0)$) {}; \fill (D4) circle (0.08*\W);
    
    \node[fill=GATA6] (A5) at ($(A4)-(0,3/4*\W)$) {}; \fill (A5) circle (0.08*\W);
    \node[fill=NANOG] (B5) at ($(A5)+(0.433*\W,0)$) {}; \fill (B5) circle (0.08*\W);
    \node[fill=DPDN] (C5) at ($(B5)+(0.433*\W,0)$) {}; \fill (C5) circle (0.08*\W);
\end{scope}

% single cells
\begin{scope}[%
every node/.style={anchor=west, regular polygon, 
regular polygon sides=6,
draw,
minimum width=\W cm,
outer sep=0,shape border rotate=90,blur shadow={shadow blur steps=5}
},
      transform shape]
    \node[fill=DPDN] (A1) at (5.65*\W,-1.5*\W) {}; \fill (A1) circle (0.08*\W);
    \node[fill=NANOG] (B1) at ($(A1)+(2*\W,1.5*\W)$) {}; \fill (B1) circle (0.08*\W);
    \node[fill=GATA6] (C1) at ($(A1)+(2*\W,-1.5*\W)$) {}; \fill (C1) circle (0.08*\W);
\end{scope}
\draw (A1) -- ($(A1)+(0,1.5*\W)$);
\draw[->] ($(A1)+(0,1.5*\W)$) -- (B1) node[midway, above] {$p$};
\draw (A1) -- ($(A1)+(0,-1.5*\W)$);
\draw[->] ($(A1)+(0,-1.5*\W)$) -- (C1) node[midway, below] {$1-p$};

% Tissue 2
\begin{scope}[%
every node/.style={anchor=west, regular polygon, 
regular polygon sides=6,
draw,
minimum width=\W cm,
outer sep=0,shape border rotate=90,blur shadow={shadow blur steps=5}
},
      transform shape]
    \node[fill=NANOG] (A1) at (12.5*\W,2.5) {}; \fill (A1) circle (0.08*\W);
    \node[fill=NANOG] (B1) at ($(A1)+(0.433*\W,0)$) {}; \fill (B1) circle (0.08*\W);
    \node[fill=GATA6] (C1) at ($(B1)+(0.433*\W,0)$) {}; \fill (C1) circle (0.08*\W);
    
    \node[fill=GATA6] (A2) at ($(A1)-(2*0.433*\W,3/4*\W)$) {}; \fill (A2) circle (0.08*\W);
    \node[fill=GATA6] (B2) at ($(A2)+(0.433*\W,0)$) {}; \fill (B2) circle (0.08*\W);
    \node[fill=NANOG] (C2) at ($(B2)+(0.433*\W,0)$) {}; \fill (C2) circle (0.08*\W);
    \node[fill=NANOG] (D2) at ($(C2)+(0.433*\W,0)$) {}; \fill (D2) circle (0.08*\W);
    
    \node[fill=GATA6] (A3) at ($(A2)-(2*0.433*\W,3/4*\W)$) {}; \fill (A3) circle (0.08*\W);
    \node[fill=NANOG] (B3) at ($(A3)+(0.433*\W,0)$) {}; \fill (B3) circle (0.08*\W);
    \node[fill=NANOG] (C3) at ($(B3)+(0.433*\W,0)$) {}; \fill (C3) circle (0.08*\W);
    \node[fill=GATA6] (D3) at ($(C3)+(0.433*\W,0)$) {}; \fill (D3) circle (0.08*\W);
    \node[fill=NANOG] (E3) at ($(D3)+(0.433*\W,0)$) {}; \fill (E3) circle (0.08*\W);
    
    \node[fill=NANOG] (A4) at ($(A3)-(0,3/4*\W)$) {}; \fill (A4) circle (0.08*\W);
    \node[fill=GATA6] (B4) at ($(A4)+(0.433*\W,0)$) {}; \fill (B4) circle (0.08*\W);
    \node[fill=NANOG] (C4) at ($(B4)+(0.433*\W,0)$) {}; \fill (C4) circle (0.08*\W);
    \node[fill=NANOG] (D4) at ($(C4)+(0.433*\W,0)$) {}; \fill (D4) circle (0.08*\W);
    
    \node[fill=GATA6] (A5) at ($(A4)-(0,3/4*\W)$) {}; \fill (A5) circle (0.08*\W);
    \node[fill=NANOG] (B5) at ($(A5)+(0.433*\W,0)$) {}; \fill (B5) circle (0.08*\W);
    \node[fill=GATA6] (C5) at ($(B5)+(0.433*\W,0)$) {}; \fill (C5) circle (0.08*\W);
\end{scope}

% Tissue 3
\begin{scope}[%
every node/.style={anchor=west, regular polygon, 
regular polygon sides=6,
draw,
minimum width=\W cm,
outer sep=0,shape border rotate=90,blur shadow={shadow blur steps=5}
},
      transform shape]
    \node[fill=NANOG] (A1) at (12.5*\W,-2.5) {}; \fill (A1) circle (0.08*\W);
    \node[fill=GATA6] (B1) at ($(A1)+(0.433*\W,0)$) {}; \fill (B1) circle (0.08*\W);
    \node[fill=GATA6] (C1) at ($(B1)+(0.433*\W,0)$) {}; \fill (C1) circle (0.08*\W);
    
    \node[fill=GATA6] (A2) at ($(A1)-(2*0.433*\W,3/4*\W)$) {}; \fill (A2) circle (0.08*\W);
    \node[fill=GATA6] (B2) at ($(A2)+(0.433*\W,0)$) {}; \fill (B2) circle (0.08*\W);
    \node[fill=NANOG] (C2) at ($(B2)+(0.433*\W,0)$) {}; \fill (C2) circle (0.08*\W);
    \node[fill=GATA6] (D2) at ($(C2)+(0.433*\W,0)$) {}; \fill (D2) circle (0.08*\W);
    
    \node[fill=GATA6] (A3) at ($(A2)-(2*0.433*\W,3/4*\W)$) {}; \fill (A3) circle (0.08*\W);
    \node[fill=GATA6] (B3) at ($(A3)+(0.433*\W,0)$) {}; \fill (B3) circle (0.08*\W);
    \node[fill=NANOG] (C3) at ($(B3)+(0.433*\W,0)$) {}; \fill (C3) circle (0.08*\W);
    \node[fill=GATA6] (D3) at ($(C3)+(0.433*\W,0)$) {}; \fill (D3) circle (0.08*\W);
    \node[fill=NANOG] (E3) at ($(D3)+(0.433*\W,0)$) {}; \fill (E3) circle (0.08*\W);
    
    \node[fill=NANOG] (A4) at ($(A3)-(0,3/4*\W)$) {}; \fill (A4) circle (0.08*\W);
    \node[fill=GATA6] (B4) at ($(A4)+(0.433*\W,0)$) {}; \fill (B4) circle (0.08*\W);
    \node[fill=NANOG] (C4) at ($(B4)+(0.433*\W,0)$) {}; \fill (C4) circle (0.08*\W);
    \node[fill=NANOG] (D4) at ($(C4)+(0.433*\W,0)$) {}; \fill (D4) circle (0.08*\W);
    
    \node[fill=GATA6] (A5) at ($(A4)-(0,3/4*\W)$) {}; \fill (A5) circle (0.08*\W);
    \node[fill=NANOG] (B5) at ($(A5)+(0.433*\W,0)$) {}; \fill (B5) circle (0.08*\W);
    \node[fill=GATA6] (C5) at ($(B5)+(0.433*\W,0)$) {}; \fill (C5) circle (0.08*\W);
\end{scope}

% dot dot dot
\fill (13.8*\W, -0.9) circle (0.065*\W);
\fill (13.8*\W, -1.25) circle (0.065*\W);
\fill (13.8*\W, -1.6) circle (0.065*\W);

% braces
\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt}]
(16.2*\W,-6*\W) -- (16.2*\W,3*\W) node [black,midway,xshift=1.25cm,align=center] {$1000$ \\ patterns};

% separation lines
\draw[dashed] (4.6*\W , 2.5*\W) -- (4.6*\W , -5.5*\W);
\draw[dashed] (10.25*\W , 2.5*\W) -- (10.25*\W , -5.5*\W);
\end{tikzpicture}


==> patterns.tex <==
\begin{tikzpicture}
\newcommand\W{4}
\newcommand\width{0.4}
\centering
\node (a) at (-\W,\W)
    {\includegraphics[width=\width\textwidth]{eps_G=6.5_q=0.9.pdf}};
\node (b) at (0,\W)
    {\includegraphics[width=\width\textwidth]{eps_G=7_q=0.9.pdf}};
\node (b) at (\W,\W)
    {\includegraphics[width=\width\textwidth]{eps_G=7.5_q=0.9.pdf}};
\node (a) at (-\W,0)
    {\includegraphics[width=\width\textwidth]{eps_G=6.5_q=0.5.pdf}};
\node (b) at (0,0)
    {\includegraphics[width=\width\textwidth]{eps_G=7_q=0.5.pdf}};
\node (b) at (\W,0)
    {\includegraphics[width=\width\textwidth]{eps_G=7.5_q=0.5.pdf}};
\node (a) at (-\W,-\W)
    {\includegraphics[width=\width\textwidth]{eps_G=6.5_q=0.1.pdf}};
\node (b) at (0,-\W)
    {\includegraphics[width=\width\textwidth]{eps_G=7_q=0.1.pdf}};
\node (b) at (\W,-\W)
    {\includegraphics[width=\width\textwidth]{eps_G=7.5_q=0.1.pdf}};
    
\draw[->] (-\W-0.5*\W,-\W-0.5*\W) -- (\W+0.5*\W,-\W-0.5*\W) node[below=0.2*\W] {$-\Delta\varepsilon_g$};
\draw[->] (-\W-0.5*\W,-\W-0.5*\W) -- (-\W-0.5*\W,+\W+0.5*\W) node[left=0.2*\W] {$q$};
%node[near end, above, rotate=90] {$-\Delta\varepsilon_n$}

\fill (-\W-0.5*\W,-\W) circle (0.1) node[left=0.1*\W] {$0.1$};
\fill (-\W-0.5*\W,0) circle (0.1) node[left=0.1*\W] {$0.5$};
\fill (-\W-0.5*\W,\W) circle (0.1) node[left=0.1*\W] {$0.9$};
\fill (-\W,-\W-0.5*\W) circle (0.1) node[below=0.1*\W] {$6.5$};
\fill (0,-\W-0.5*\W) circle (0.1) node[below=0.1*\W] {$7$};
\fill (\W,-\W-0.5*\W) circle (0.1) node[below=0.1*\W] {$7.5$};

\end{tikzpicture}

==> patterns_cell_number.tex <==
\begin{tikzpicture}
\newcommand\W{4}
\newcommand\width{0.4}
\centering
\node (a) at (-\W,\W)
    {\includegraphics[width=\width\textwidth]{large_q=0.1.pdf}};
\node (b) at (0,\W)
    {\includegraphics[width=\width\textwidth]{large_q=0.5.pdf}};
\node (b) at (\W,\W)
    {\includegraphics[width=\width\textwidth]{large_q=0.9.pdf}};
\node (a) at (-\W,0)
    {\includegraphics[width=\width\textwidth]{medium_q=0.1.pdf}};
\node (b) at (0,0)
    {\includegraphics[width=\width\textwidth]{medium_q=0.5.pdf}};
\node (b) at (\W,0)
    {\includegraphics[width=\width\textwidth]{medium_q=0.9.pdf}};
\node (a) at (-\W,-\W)
    {\includegraphics[width=\width\textwidth]{small_q=0.1.pdf}};
\node (b) at (0,-\W)
    {\includegraphics[width=\width\textwidth]{small_q=0.5.pdf}};
\node (b) at (\W,-\W)
    {\includegraphics[width=\width\textwidth]{small_q=0.9.pdf}};
    
\draw[->] (-\W-0.5*\W,-\W-0.5*\W) -- (\W+0.5*\W,-\W-0.5*\W) node[below=0.2*\W] {$q$};
\draw[->] (-\W-0.5*\W,-\W-0.5*\W) -- (-\W-0.5*\W,+\W+0.5*\W) node[left=0.35*\W, rotate=90] {cell number};
%node[near end, above, rotate=90] {$-\Delta\varepsilon_n$}

\fill (-\W-0.5*\W,-\W) circle (0.1) node[left=0.1*\W] {$93$};
\fill (-\W-0.5*\W,0) circle (0.1) node[left=0.1*\W] {$177$};
\fill (-\W-0.5*\W,\W) circle (0.1) node[left=0.1*\W] {$324$};
\fill (-\W,-\W-0.5*\W) circle (0.1) node[below=0.1*\W] {$0.1$};
\fill (0,-\W-0.5*\W) circle (0.1) node[below=0.1*\W] {$0.5$};
\fill (\W,-\W-0.5*\W) circle (0.1) node[below=0.1*\W] {$0.9$};

\end{tikzpicture}
